Counterfactual Reasoning for Bias Evaluation and Detection in a Fairness under Unawareness setting

Current AI regulations require discarding sensitive features (e.g., gender, race, religion) in the algorithm's decision-making process to prevent unfair outcomes. However, even without sensitive features in the training set, algorithms can persist in discrimination. Indeed, when sensitive features are omitted (fairness under unawareness), they could be inferred through non-linear relations with the so called proxy features. In this work, we propose a way to reveal the potential hidden bias of a machine learning model that can persist even when sensitive features are discarded. This study shows that it is possible to unveil whether the black-box predictor is still biased by exploiting counterfactual reasoning. In detail, when the predictor provides a negative classification outcome, our approach first builds counterfactual examples for a discriminated user category to obtain a positive outcome. Then, the same counterfactual samples feed an external classifier (that targets a sensitive feature) that reveals whether the modifications to the user characteristics needed for a positive outcome moved the individual to the non-discriminated group. When this occurs, it could be a warning sign for discriminatory behavior in the decision process. Furthermore, we leverage the deviation of counterfactuals from the original sample to determine which features are proxies of specific sensitive information. Our experiments show that, even if the model is trained without sensitive features, it often suffers discriminatory biases.

==> groupplot/barchart.tex <==
\begin{figure*}[!t]
%\vspace{-4mm}
    \tiny
\pgfplotsset{tiny,width=5.4cm,compat=1.17, title style={font=\tiny} }
\begin{subfigure}{.5\textwidth}
\begin{tikzpicture}
	\begin{axis}[
	ybar,
%  	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
 	legend columns = -1,
 	legend entries = {LR, DT, SVM, LGBM, XGB, RF, MLP, LFERM, ADV, FairC},
 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (GENETIC)},
    % xlabel={models},
    ylabel={CFlips($\mathcal{X}^{-}$)},
    bar width=0.3cm,
    % bar width=.3cm,
    height=2.7cm, 
    yticklabel={\pgfmathprintnumber\tick\%},
    xticklabel={\empty}, 
    xtick=data,
    % xticklabel={\empty},
    % xtick=none,
    xmin=0.5, xmax=1.5,
    ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
    %[ybar, fill=Melon, fill opacity=0.7, mark size=3pt, color=Melon, pattern color=Melon, pattern=north east lines]
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar, fill=clrLR, fill opacity=0.9, mark size=3pt, color=clrLR] coordinates{
(1,77)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,78)
};
\addplot[ybar,fill=clrSVM, fill opacity=0.9, mark size=3pt, color=clrSVM,
     ] coordinates{
(1, 81)
};
\addplot[ybar, fill=clrLGB, fill opacity=0.9, mark size=3pt, color=clrLGB,
    ] coordinates{
    (1,80)};
\addplot[fill=clrXGB,fill opacity=0.9, mark size=3pt, color=clrXGB,
    ] coordinates{
(1,79)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,81)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,80)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,57)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,43)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,25)
};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (GENETIC)},
    height=2.7cm, xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
    % xtick=none,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,10)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,8)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 7)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,9)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,09)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,8)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,9)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,25)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,35)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,64)
};

    \end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},yticklabel={\pgfmathprintnumber\tick\%},
    xtick=data,
    % xlabel={models},
    ylabel={CFlips($\mathcal{X}^{-}$)},
    bar width=0.3cm,
    % xtick=none,
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,85)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,84)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 86)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,86)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,86)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,85)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,86)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,80)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,72)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,62)
};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
% xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     
    ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,09)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,7)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 7)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,8)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,08)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,8)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,8)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,12)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,18)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,25)
};
    \end{axis}
\end{tikzpicture}
%\vspace{-4mm}
\caption{CFlips for the Adult dataset}\label{fig:plotGenderAdult}
\end{subfigure}
% -------------------------------------------------------
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
	\begin{axis}[
	ybar,
%  	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
 	legend columns = -1,
 	legend entries = {LR, DT, SVM, LGBM, XGB, RF, MLP, LFERM, ADV, FairC},
 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (GENETIC)},
    % xlabel={models},
    % ylabel={CFlips($\mathcal{X}^{-}$)},
    bar width=0.3cm,
    % bar width=.3cm,
    height=2.7cm, 
    yticklabel={\empty},
    xticklabel={\empty}, 
    xtick=data,
    % xticklabel={\empty},
    % xtick=none,
    xmin=0.5, xmax=1.5,
    ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
    %[ybar, fill=Melon, fill opacity=0.7, mark size=3pt, color=Melon, pattern color=Melon, pattern=north east lines]
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar, fill=clrLR, fill opacity=0.9, mark size=3pt, color=clrLR] coordinates{
(1,57)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,58)
};
\addplot[ybar,fill=clrSVM, fill opacity=0.9, mark size=3pt, color=clrSVM,
     ] coordinates{
(1, 37)
};
\addplot[ybar, fill=clrLGB, fill opacity=0.9, mark size=3pt, color=clrLGB,
    ] coordinates{
    (1,72)};
\addplot[fill=clrXGB,fill opacity=0.9, mark size=3pt, color=clrXGB,
    ] coordinates{
(1,80)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,80)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,95)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,56)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,57)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,87)
};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (GENETIC)},
    height=2.7cm, xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
    % xtick=none,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,17)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,18)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 19)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,16)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,11)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,9)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,3)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,17)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,24)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,06)
};

    \end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},
    yticklabel={\empty},
    xtick=data,
    % xlabel={models},
    % ylabel={CFlips($\mathcal{X}^{-}$)},
    bar width=0.3cm,
    % xtick=none,
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,20)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,55)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 15)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,71)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,73)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,89)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,92)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,74)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,90)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,85)
};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
% xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     
    ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,28)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,42)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 26)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,11)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,13)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,5)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,3)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,13)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,4)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,13)
};
    \end{axis}
\end{tikzpicture}
%\vspace{-4mm}
% \ref{named}
\caption{CFlips for the Adult-debiased dataset}\label{fig:plotGenderAdult}
\end{subfigure}
% -------------------------------------------------------------------------------
%  -------------------------------------------
\pgfplotsset{tiny,width=5.4cm,compat=1.17, title style={font=\tiny}}
\begin{subfigure}{.548\textwidth}
\begin{tikzpicture}
	\begin{axis}[
	ybar,
	height=2.7cm, xticklabel={\empty},yticklabel={\pgfmathprintnumber\tick\%},
	xtick=data,
% 	xtick=none,
%  	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
 	legend columns = -1,
 	legend entries = {LR, DT, SVM, LGBM, XGB, RF, MLP, LFERM, ADV, FairC},
 	legend to name = named,
    title={$\mathcal{X}^{-}_{others}$ (GENETIC)},
    % xlabel={models},
    ylabel={CFlips($\mathcal{X}^{-}$)},
    % bar width=0.20cm,
    bar width=0.3cm,
    % xtick=none,
    % xmin=0, xmax=5,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    ] coordinates{
(1,85)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,79)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     ] coordinates{
(1, 85)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    ] coordinates{
    (1,84)};
\addplot[fill=clrXGB, color=clrXGB,
    ] coordinates{
(1,84)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,78)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,82)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,75)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,81)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,47)
};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{white}$ (GENETIC)},
    height=2.7cm, xticklabel={\empty}, yticklabel=\empty,
    xtick = data,
    bar width=0.3cm,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]

% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
    

%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,04)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,6)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 06)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,06)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,05)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,8)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,6)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,7)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,7)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,20)
};
    \end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{others}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},yticklabel={\pgfmathprintnumber\tick\%},
    xtick = data,
    bar width=0.3cm,
    % xlabel={models},
    ylabel={CFlips($\mathcal{X}^{-}$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,88)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,81)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1,87)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,87)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,87)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,82)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,85)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,79)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,85)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,52)
};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{white}$ (KDTREE)},
    height=2.7cm, 
    xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,09)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,15)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1,12)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,10)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,10)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,14)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,10)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,15)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,11)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,34)
};
    \end{axis}
\end{tikzpicture}
%\vspace{-4mm}
% \ref{named}
\caption{CFlips for the Crime dataset}\label{fig:plotRaceCrime}
\end{subfigure}
% 
\begin{subfigure}{.54\textwidth}%\centering uses less vspace
\begin{tikzpicture}
	\begin{axis}[
	ybar,
	height=2.7cm, xticklabel={\empty},
    yticklabel=\empty,
	xtick=data,
% 	xtick=none,
%  	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
 	legend columns = -1,
 	legend entries = {LR, DT, SVM, LGBM, XGB, RF, MLP, LFERM, ADV, FairC},
 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (GENETIC)},
    % xlabel={models},
    % ylabel={CFlips($\mathcal{X}^{-}$)},
    % bar width=0.20cm,
    bar width=0.3cm,
    % xtick=none,
    % xmin=0, xmax=5,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    ] coordinates{
(1,27)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,51)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     ] coordinates{
(1, 71)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    ] coordinates{
    (1,38)};
\addplot[fill=clrXGB, color=clrXGB,
    ] coordinates{
(1,29)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,48)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,0)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,0)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,51)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,5)
};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (GENETIC)},
    height=2.7cm, xticklabel={\empty}, yticklabel=\empty,
    xtick = data,
    bar width=0.3cm,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,39)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,30)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 32)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,35)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,37)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,32)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,29)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,24)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,33)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,29)
};
    \end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{female}$ (KDTREE)},
    height=2.7cm, xticklabel={\empty},
    yticklabel=\empty,
    xtick = data,
    bar width=0.3cm,
    % xlabel={models},
    % ylabel={CFlips($\mathcal{X}^{-}$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,62)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,62)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 65)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,57)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,60)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,64)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,0)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,0)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,62)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,60)
};
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
	\begin{axis}[
	ybar,
% 	symbolic x coords={LR, SVM, XGB, LGBM},
% 	xtick=data,
% 	legend columns = 1,
% 	legend entries = {LR, SVM, XGB, LGBM},
% 	legend to name = named,
    title={$\mathcal{X}^{-}_{male}$ (KDTREE)},
    height=2.7cm, 
    xticklabel={\empty},yticklabel=\empty,
    xtick=data,
    bar width=0.3cm,
    % xlabel={models},
    % ylabel={CFlips($f(\mathbf{x})=0 \land f(\mathbf{c}_\mathbf{x}^i)=1$)},
    % xmin=0, xmax=100,
    xmin=0.5, xmax=1.5,     ymin=0, ymax=120,
    xtick pos=left,
    ytick pos=left,
    % xtick={0,20,40,60,80,100,120},
    % ytick={0,0.2,0.4,0.6,0.8,1},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
]
% \addplot[
%     color=red,
%     mark=none,
%     ]
%     coordinates {
%     };
\addplot[ybar,fill=clrLR, color=clrLR,,
    mark=none,] coordinates{
(1,27)
};
\addplot[ybar, fill=clrDT, fill opacity=0.9, mark size=3pt, color=clrDT] coordinates{
(1,28)
};
\addplot[ybar,fill=clrSVM, color=clrSVM,
     mark=none,] coordinates{
(1, 27)
};
\addplot[ybar, fill=clrLGB, color=clrLGB,
    mark=none,] coordinates{
    (1,29)};
\addplot[fill=clrXGB, color=clrXGB,
    mark=none,] coordinates{
(1,28)
};
\addplot[fill=clRF,fill opacity=0.9, mark size=3pt, color=clRF,
    ] coordinates{
(1,27)
};
\addplot[fill=clMLP,fill opacity=0.9, mark size=3pt, color=clMLP,
    ] coordinates{
(1,30)
};
\addplot[fill=clLFERM,fill opacity=0.9, mark size=3pt, color=clLFERM,
    ] coordinates{
(1,23)
};
\addplot[fill=clADV,fill opacity=0.9, mark size=3pt, color=clADV,
    ] coordinates{
(1,30)
};
\addplot[fill=clZafar,fill opacity=0.9, mark size=3pt, color=clZafar,
    ] coordinates{
(1,29)
};
    \end{axis}
\end{tikzpicture}
%\vspace{-4mm}
% \ref{named}
\caption{CFlips for the German dataset}\label{fig:plotGenderAdult}
\end{subfigure}
\pgfplotsset{tiny,width=5.4cm,compat=1.17}
\begin{subfigure}{1\textwidth}\centering % uses less vspace
\ref{named}
%%\vspace{-2mm}
\end{subfigure}
\caption{CFlips (i.e., Counterfactual Flips, see Definition~\ref{eq:CFlips}) for samples of the \textit{unprivileged} and \textit{privileged} sensitive group. The groups are \textit{others} ($s^-$) and \textit{white} ($s^+$) for the Crime dataset, and \textit{female} ($s^-$) and \textit{male} ($s^+$) for the Adult, Adult-deb, and German dataset.}
\label{fig:totalFigures}
\vspace{-1.5em}
\end{figure*}
